Adaptive Frontier Exploration on Graphs with Applications to Network-Based Disease Testing

We study a sequential decision-making problem on a $n$-node graph $\mathcal{G}$ where each node has an unknown label from a finite set $\mathbf{\Omega}$, drawn from a joint distribution $\mathcal{P}$ that is Markov with respect to $\mathcal{G}$. At each step, selecting a node reveals its label and yields a label-dependent reward. The goal is to adaptively choose nodes to maximize expected accumulated discounted rewards. We impose a frontier exploration constraint, where actions are limited to neighbors of previously selected nodes, reflecting practical constraints in settings such as contact tracing and robotic exploration. We design a Gittins index-based policy that applies to general graphs and is provably optimal when $\mathcal{G}$ is a forest. Our implementation runs in $\mathcal{O}(n^2 \cdot |\mathbf{\Omega}|^2)$ time while using $\mathcal{O}(n \cdot |\mathbf{\Omega}|^2)$ oracle calls to $\mathcal{P}$ and $\mathcal{O}(n^2 \cdot |\mathbf{\Omega}|)$ space. Experiments on synthetic and real-world graphs show that our method consistently outperforms natural baselines, including in non-tree, budget-limited, and undiscounted settings. For example, in HIV testing simulations on real-world sexual interaction networks, our policy detects nearly all positive cases with only half the population tested, substantially outperforming other baselines.

==> tikz/application-illustration.tex <==
\begin{tikzpicture}
\def\circdim{20pt}
\def\tridim{15pt}
\def\xgap{300pt}
\def\ygap{20pt}

% Draw bodies
\node[draw, thick, isosceles triangle, minimum width=\tridim, minimum height=\tridim, rotate=90] at (0,0) (Abody) {};
\node[draw, thick, circle, radius=\circdim, fill=white] at (Abody.east) (Ahead) {};
\node[draw, thick, isosceles triangle, minimum width=\tridim, minimum height=\tridim, rotate=90] at (2.5,-1) (Bbody) {};
\node[draw, thick, circle, radius=\circdim, fill=white] at (Bbody.east) (Bhead) {};
\node[draw, thick, isosceles triangle, minimum width=\tridim, minimum height=\tridim, rotate=90] at (-1.5,-1) (Cbody) {};
\node[draw, thick, circle, radius=\circdim, fill=white] at (Cbody.east) (Chead) {};
\node[draw, thick, isosceles triangle, minimum width=\tridim, minimum height=\tridim, rotate=90] at (1,-2.5) (Dbody) {};
\node[draw, thick, circle, radius=\circdim, fill=white] at (Dbody.east) (Dhead) {};

\node[draw, thick, single arrow, minimum height=5em, outer sep=0pt] at (0.5*\xgap,-1) {\vphantom{x}};

% Draw nodes
\node[draw, thick, circle, radius=\circdim] at ($(0,0) + (\xgap, \ygap)$) (A) {$X_{\color{blue}A}$};
\node[draw, thick, circle, radius=\circdim] at ($(3,-1.5) + (\xgap, \ygap)$) (B) {$X_{\color{blue}B}$};
\node[draw, thick, circle, radius=\circdim] at ($(-1.5,-1.5) + (\xgap, \ygap)$) (C) {$X_{\color{blue}C}$};
\node[draw, thick, circle, radius=\circdim] at ($(1.5,-3) + (\xgap, \ygap)$) (D) {$X_{\color{blue}D}$};

% Draw edges
\draw[thick] (Abody) -- (Bbody);
\draw[thick] (Bbody) -- (Cbody);
\draw[thick] (Bbody) -- (Dbody);
\draw[thick] (Cbody) -- (Dbody);
\draw[thick] (A) -- (B);
\draw[thick] (B) -- (C);
\draw[thick] (B) -- (D);
\draw[thick] (C) -- (D);

% Annotate
\node[above=1pt of Ahead] {
\begin{tabular}{c}
$\bc_{\color{blue}A} = (\text{Gender: F, Age: 21, Drug use: Y,} \ldots)$\\
{\color{blue}Alice}
\end{tabular}};
\node[above=1pt of Bhead, xshift=70pt] {
\begin{tabular}{l}
$\bc_{\color{blue}B} = (\text{Gender: M, Age: 23, Drug use: N,} \ldots)$\\
{\color{blue}Bob}
\end{tabular}};
\node[above=1pt of Chead] {{\color{blue}Charlie}};
\node[left=10pt of Cbody] {
\setlength{\tabcolsep}{1pt}
\begin{tabular}{rl}
$\bc_{\color{blue}C} = \{$ & Gender: M,\\
& Age: 19,\\
& Drug use: Y,\\
& $\ldots)$
\end{tabular}};
\node[right=30pt of Dbody.north east] {
\begin{tabular}{l}
{\color{blue}Denise}\\
$\bc_{\color{blue}D} = (\text{Gender: F, Age: 22, Drug use: N,} \ldots)$
\end{tabular}};
\node[above=1pt of A] {$\bc_{\color{blue}A}$};
\node[above=1pt of B] {$\bc_{\color{blue}B}$};
\node[above=1pt of C] {$\bc_{\color{blue}C}$};
\node[left=1pt of D] {$\bc_{\color{blue}D}$};

\end{tikzpicture}


==> tikz/branching-bandit.tex <==
\begin{tikzpicture}
\def\circdim{20pt}
\def\xgap{-300pt}
\def\ygap{-50pt}

\node[draw, thick, state, accepting, radius=\circdim, fill=black!25!white] at ($(\xgap, \ygap) + (0,0)$) (gv1) {$X_1$};
\node[draw, thick, circle, radius=\circdim] at ($(\xgap, \ygap) + (-1.5,0)$) (gv2) {$X_2$};
\node[draw, thick, circle, radius=\circdim, fill=black!25!white] at ($(\xgap, \ygap) + (0,-1.5)$) (gv3) {$X_3$};
\node[draw, thick, circle, radius=\circdim] at ($(\xgap, \ygap) + (1.5,0.5)$) (gv4) {$X_4$};
\node[draw, thick, dashed, circle, radius=\circdim] at ($(\xgap, \ygap) + (-2,-2.5)$) (gv5) {$X_5$};
\node[draw, thick, circle, radius=\circdim] at ($(\xgap, \ygap) + (1.5,-1)$) (gv6) {$X_6$};
\node[draw, thick, dashed, circle, radius=\circdim] at ($(\xgap, \ygap) + (3.5,-1.5)$) (gv7) {$X_7$};
\node[draw, thick, dashed, circle, radius=\circdim] at ($(\xgap, \ygap) + (3,1.5)$) (gv8) {$X_8$};

\node[draw, red, thick, ellipse, fit=(gv1)(gv2.west)(gv3.center)(gv4)(gv6)] (frontier) {};
\node[red] at ($(frontier.north) + (0,-0.5)$) {Frontier};

\draw[thick] (gv1) -- (gv2);
\draw[thick] (gv1) -- (gv3);
\draw[thick] (gv1) -- (gv4);
\draw[thick] (gv2) -- (gv5);
\draw[thick] (gv3) -- (gv6);
\draw[thick] (gv4) -- (gv7);
\draw[thick] (gv4) -- (gv8);

\node[draw, thick, single arrow, minimum height=5em, outer sep=0pt] at (0.45*\xgap,-2) {\vphantom{x}};

\node[draw, thick, state, accepting, radius=\circdim, fill=black!25!white] at (0,0) (v1) {$X_1$};
\node[draw, thick, circle, radius=\circdim] at (-2,-2) (v2) {$X_2$};
\node[draw, thick, circle, radius=\circdim, fill=black!25!white] at (-0.5,-2) (v3) {$X_3$};
\node[draw, thick, circle, radius=\circdim] at (2,-2) (v4) {$X_4$};
\node[draw, thick, dashed, circle, radius=\circdim] at (-2,-4) (v5) {$X_5$};
\node[draw, thick, circle, radius=\circdim] at (-0.5,-4) (v6) {$X_6$};
\node[draw, thick, dashed, circle, radius=\circdim] at (1,-4) (v7) {$X_7$};
\node[draw, thick, dashed, circle, radius=\circdim] at (3,-4) (v8) {$X_8$};

\draw[thick, -{Stealth[scale=1.5]}] (v1) -- (v2);
\draw[thick, -{Stealth[scale=1.5]}] (v1) -- (v3);
\draw[thick, -{Stealth[scale=1.5]}] (v1) -- (v4);
\draw[thick, -{Stealth[scale=1.5]}] (v2) -- (v5);
\draw[thick, -{Stealth[scale=1.5]}] (v3) -- (v6);
\draw[thick, -{Stealth[scale=1.5]}] (v4) -- (v7);
\draw[thick, -{Stealth[scale=1.5]}] (v4) -- (v8);

\end{tikzpicture}

